Embedding Delay-Constrained VNF Forwarding Graphs into Reconfigurable WDM Optical Networks -- Extended Version

Operators of reconfigurable wavelength-division multiplexed (WDM) optical networks adapt the lightpath topology to balance load and reduce transmission delays. Such an adaption generally depends on a known or estimated traffic matrix. Network function virtualization (NFV) allows to implicitly change this traffic matrix. However, these two degrees of freedom have largely been considered separately, using resources suboptimally. Especially for delay-sensitive services, an optimal use of resources can be crucial. We aim to jointly optimize the embedding of virtualized network function (VNF) forwarding graphs with delay constraints and the lightpath topology of WDM optical networks. Unlike previous work, we consider all three types of delays: propagation, processing and forwarding-induced queuing delay. We model the latter two as M/M/1 queues. We formulate and analyze a mixed-integer nonlinear program (MINLP), reformulate it as a mixed-integer quadratic constrained program (MIQCP) and approximate it by a mixed-integer linear program (MILP). We evaluate our approach for small-scale examples of a multicast service.

==> graphics/barbell_graph.tex <==
% Simple network function chain tikz picture
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{tikz}

\newcommand{\calF}{\mathcal{F}}

\begin{document}

\begin{tikzpicture}[scale=0.2]
\tikzstyle{every node}+=[inner sep=0pt]
% nodes
\draw [black] (1,-1) circle (1); % upper left
\draw [black] (1,-5) circle (1); % lower left
\draw [black] (4,-3) circle (1); % middle left
\draw [black] (8,-3) circle (1);	 % middle right
\draw [black] (11,-1) circle (1); % upper right
\draw [black] (11,-5) circle (1); % lower right
% edges
\draw [black] (1,-2) -- (1,-4); % upper left to lower left
\draw [black] (1.924,-1.383) -- (3.303,-2.303); % upper left to middle left
\draw [black] (1.924,-4.617) -- (3.303,-3.707); % lower left to middle left
\draw [black] (5,-3) -- (7,-3); % middle left to middle right
\draw [black] (8.707,-2.303) -- (10.076,-1.383); % middle right to upper right
\draw [black] (8.707,-3.707) -- (10.076,-4.707); % middle right to lower right
\draw [black] (11,-2) -- (11,-4); % upper right to lower right
\end{tikzpicture}
\end{document}


==> graphics/motivation1.tex <==
% Simple network function chain tikz picture
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{tikz}

\newcommand{\calF}{\mathcal{F}}

\begin{document}

\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node}+=[inner sep=0pt]
% nodes
\draw [black, very thick] (1,-1) circle (1); \draw [gray] (1, -1) node {$v_1$}; % upper left 
\draw [black, very thick] (1,-5) circle (1); \draw [gray] (1, -5) node {$v_2$}; % lower left
\draw [black, very thick] (3.303, -2.303) rectangle (4.707, -3.707); \draw [gray] (4, -3) node {$v_3$}; % middle left
\draw [black, very thick] (6.303,-1.808) rectangle (8.707, -4.202); \draw [gray] (7.505, -3) node {$v_4$};	 % middle right
\draw [black, very thick] (11,-1) circle (1); \draw [gray] (11, -1) node {$v_5$}; % upper right
\draw [black, very thick] (11,-5) circle (1); \draw [gray] (11, -5) node {$v_6$}; % lower right
% edges
\draw [black, dashed] (1.924,-1.383) -- (3.303,-2.303); % upper left to middle left
\draw [black, dashed] (1.924,-4.617) -- (3.303,-3.707); % lower left to middle left
\draw [black, dashed] (4.707,-3) -- (6.303,-3); % middle left to middle right
\draw [black, dashed] (8.707,-2.303) -- (10.076,-1.383); % middle right to upper right
\draw [black, dashed] (8.707,-3.707) -- (10.076,-4.707); % middle right to lower right
\end{tikzpicture}
\end{document}


==> graphics/motivation2.tex <==
% Simple network function chain tikz picture
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{tikz}

\newcommand{\calF}{\mathcal{F}}

\begin{document}

\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node}+=[inner sep=0pt]
% edges
\draw [blue, thick] (1.924,-1.383) -- (3.303,-2.303); % upper left to middle left
\draw [blue, thick] (1.924,-4.617) -- (3.303,-3.707); % lower left to middle left
\draw [blue, thick] (4.707,-3) -- (6.303,-3); % middle left to middle right
\draw [blue, thick] (8.707,-2.303) -- (10.076,-1.383); % middle right to upper right
\draw [blue, thick] (8.707,-3.707) -- (10.076,-4.707); % middle right to lower right
% nodes
\draw [black, very thick] (1,-1) circle (1);  % upper left 
\draw [black, very thick] (1,-5) circle (1);  % lower left
\draw [black, very thick] (3.303, -2.303) rectangle (4.707, -3.707); % middle left
\draw [black, very thick] (6.303,-1.808) rectangle (8.707, -4.202); \draw (7.505, -3) node {$f, g$};	 % middle right
\draw [black, very thick] (11,-1) circle (1);  % upper right
\draw [black, very thick] (11,-5) circle (1);  % lower right
\end{tikzpicture}
\end{document}


==> graphics/motivation3.tex <==
% Simple network function chain tikz picture
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{tikz}

\newcommand{\calF}{\mathcal{F}}

\begin{document}

\begin{tikzpicture}[scale=0.5]
\tikzstyle{every node}+=[inner sep=0pt]
% edges
\draw [blue, thick] (1.924,-1.383) -- (3.303,-2.303); % upper left to middle left
\draw [red, thick] (1.924,-4.617) -- (3.303,-3.707); % lower left to middle left
\draw [red, thick] (3.303, -3.707) -- (4.707, -3.1); % inside middle left
\draw [blue, thick] (4.707,-3) -- (6.303,-3); % middle left to middle right 1
\draw [red, thick] (4.707,-3.1) -- (6.303,-3.1); % middle left to middle right 2
\draw [blue, thick] (6.303, -3) -- (8.707, -2.303); %
\draw [blue, thick] (8.707,-2.303) -- (10.076,-1.383); % middle right to upper right
\draw [blue, thick] (8.707,-3.707) -- (10.076,-4.707); % middle right to lower right
% nodes
\draw [black, very thick] (1,-1) circle (1);  % upper left 
\draw [black, very thick] (1,-5) circle (1);  % lower left
\draw [black, very thick] (3.303, -2.303) rectangle (4.707, -3.707); \draw (4, -2.9) node {$f$}; % middle left
\draw [black, very thick] (6.303,-1.808) rectangle (8.707, -4.202); \draw (7.505, -3.1) node {$g$};	 % middle right
\draw [black, very thick] (11,-1) circle (1);  % upper right
\draw [black, very thick] (11,-5) circle (1);  % lower right
\end{tikzpicture}
\end{document}


==> graphics/path_graph.tex <==
% Simple network function chain tikz picture
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{tikz}

\newcommand{\calF}{\mathcal{F}}

\begin{document}

\begin{tikzpicture}[scale=0.2]
\tikzstyle{every node}+=[inner sep=0pt]
% nodes
\draw [black] (1,-1) circle (1);
\draw [black] (5,-1) circle (1);
\draw [black] (9,-1) circle (1);
\draw [black] (13,-1) circle (1);
\draw [black] (17,-1) circle (1);
\draw [black] (21,-1) circle (1);
% edges
\draw [black] (2,-1) -- (4,-1);
\draw [black] (6,-1) -- (8,-1);
\draw [black] (10,-1) -- (12,-1);
\draw [black] (14,-1) -- (16,-1);
\draw [black] (18,-1) -- (20,-1);
\end{tikzpicture}
\end{document}


==> graphics/ring_graph.tex <==
% Simple network function chain tikz picture
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{tikz}

\newcommand{\calF}{\mathcal{F}}

\begin{document}

\begin{tikzpicture}[scale=0.2]
\tikzstyle{every node}+=[inner sep=0pt]
% nodes
\draw [black] (1,-3) circle (1);
\draw [black] (4,-1) circle (1);
\draw [black] (4,-5) circle (1);
\draw [black] (8,-1) circle (1);
\draw [black] (8,-5) circle (1);
\draw [black] (11,-3) circle (1);
% edges
\draw [black] (1.707,-2.303) -- (3.076,-1.383);
\draw [black] (1.707,-3.707) -- (3.076,-4.627);
\draw [black] (5,-1) -- (7,-1);
\draw [black] (5,-5) -- (7,-5);
\draw [black] (8.924,-1.282) -- (10.303,-2.303);
\draw [black] (8.924,-4.707) -- (10.303,-3.707);
\end{tikzpicture}
\end{document}


==> graphics/simple_nfc_tikz.tex <==
% Simple network function chain tikz picture
\documentclass{standalone}

\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{tikz}

\newcommand{\calF}{\mathcal{F}}

\begin{document}

\begin{tikzpicture}[scale=0.2]
\tikzstyle{every node}+=[inner sep=0pt]
% nodes
\draw [black] (1,-1) circle (1);
\draw (1,-1) node {$s$};
\draw [black] (5,-1) circle (1);
\draw (5,-1) node {$f$};
\draw [black] (9,-1) circle (1);
\draw (9,-1) node {$d$};
% edges
\draw [black, ->] (2,-1) -- (4,-1);
%\fill [black] (3,-1.5) -- (4,-1) -- (3,-0.5);
\draw [black, ->] (6,-1) -- (8,-1);
%\fill [black] (7,-1.5) -- (7,-0.5) -- (8,-1);
\end{tikzpicture}
\end{document}
